A space-time finite element method for parabolic obstacle problems

We propose and analyze a general framework for space-time finite element methods that is based on least-squares finite element methods for solving a first-order reformulation of the thick parabolic obstacle problem. Discretizations based on simplicial and prismatic meshes are studied and we show a priori error estimates for both. Convergence rates are derived for sufficiently smooth solutions. Reliable a posteriori bounds are provided and used to steer an adaptive algorithm. Numerical experiments including a one-phase Stefan problem and an American option pricing problem are presented.

==> Example2D.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size= 2 by 1},width=0.5\textwidth,cycle list/Dark2-6,
      cycle multiindex* list={
        mark list*\nextlist
      Dark2-6\nextlist},
      every axis plot/.append style={ultra thick},
      grid=major,
    ]
    \nextgroupplot[ymode=log,xmode=log,legend entries={{\tiny $|u-u_\cP|_{\cU}$}, {\tiny $\widetilde\rho_c$}},
      legend pos=south west,xlabel={number of elements $\#\cPtri$}
      ]
    \addplot table [x=nE,y=errUnorm] {data/Example2D.dat};
    \addplot table [x=nE,y=est] {data/Example2D.dat};

    \logLogSlopeTriangle{0.9}{0.2}{0.2}{0.333}{black}{{\tiny $1/3$}};
    %\logLogSlopeTriangle{0.85}{0.2}{0.5}{0.25}{black}{{\small $0.25$}};
    %\logLogSlopeTriangleBelow{0.85}{0.2}{0.2}{0.5}{black}{{\small $0.5$}}
    \nextgroupplot[ymode=log,xmode=log,legend entries={{\tiny $\|\divst(u_\cP,\bsigma_\cP)-\lambda_{\cP}-f\|_{L^2(Q)}$}, {\tiny $\|\gradx u_\cP+\bsigma_\cP\|_{L^2(Q)}$},{\tiny $\|u_\cP(0)-u_0\|_{L^2(\Omega)}$},{\tiny $\widetilde\rho_p$},{\tiny $\rho_c$}},
      legend pos=south west,xlabel={number of elements $\#\cPtri$}]
    \addplot table [x=nE,y=estDiv] {data/Example2D.dat};
    \addplot table [x=nE,y=estGrad] {data/Example2D.dat};
    \addplot table [x=nE,y=errU0] {data/Example2D.dat};
    \addplot table [x=nE,y=estPen] {data/Example2D.dat};
    \addplot table [x=nE,y=estViol] {data/Example2D.dat};


    \logLogSlopeTriangle{0.9}{0.2}{0.68}{0.333}{black}{{\tiny $1/3$}};
%    \logLogSlopeTriangle{0.8}{0.2}{0.4}{0.28}{black}{{\small $0.28$}};
%    \logLogSlopeTriangleBelow{0.88}{0.2}{0.1}{0.47}{black}{{\small $0.47$}}
  \end{groupplot}
\end{tikzpicture}


==> ExampleAOmeshes.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style = {group size = 1 by 4},width=0.9\textwidth,height=0.15\textheight,ymin=0,ymax=0.5,hide axis]
    \nextgroupplot
        \addplot[patch,color=white,%mesh,
          faceted color = black, line width = 0.3pt,
          patch table ={data/ExampleAO_ele_00331.dat}] file{data/ExampleAO_coo_00331.dat};
    \nextgroupplot
        \addplot[patch,color=white,%mesh,
          faceted color = black, line width = 0.3pt,
          patch table ={data/ExampleAO_ele_00536.dat}] file{data/ExampleAO_coo_00536.dat};
    \nextgroupplot
        \addplot[patch,color=white,%mesh,
          faceted color = black, line width = 0.3pt,
          patch table ={data/ExampleAO_ele_00808.dat}] file{data/ExampleAO_coo_00808.dat};
    \nextgroupplot
        \addplot[patch,color=white,%mesh,
          faceted color = black, line width = 0.3pt,
          patch table ={data/ExampleAO_ele_01432.dat}] file{data/ExampleAO_coo_01432.dat};
  \end{groupplot}
\end{tikzpicture}


==> ExampleAOtri.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size= 2 by 1},width=0.5\textwidth,cycle list/Dark2-6,
      cycle multiindex* list={
        mark list*\nextlist
      Dark2-6\nextlist},
      every axis plot/.append style={ultra thick},
      grid=major,
      legend entries={{\tiny $\sqrt{\tfrac{\Lambda}{\alpha}}\|\divst(u_\cP,\bsigma_\cP)\-+\-\bb\cdot\gradx u_\cP+cu_\cP-\lambda_\cP-f\|_{L^2(Q)}$},{\tiny $\|\bA^{1/2}\gradx u_\cP+\bA^{-1/2}\bsigma_\cP\|_{L^2(Q)}$}, {\tiny $\|u_\cP(0)-u_0\|_{L^2(\Omega)}$}, {\tiny $\rho_c$}, {\tiny $\widehat\rho_p$}},
%legend pos=south west,
      legend style={at={(0.5,1.05)},anchor=south},
      legend columns=1, 
      legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
        /tikz/column 2/.style={
          column sep=5pt,
      }},
    ]
    \nextgroupplot[ymode=log,xmode=log,xlabel={number of elements $\#\cPtri$}
      ]
    \addplot table [x=nE,y=estDiv] {data/ExampleAOUnifTri.dat};
    \addplot table [x=nE,y=estGrad] {data/ExampleAOUnifTri.dat};
    \addplot table [x=nE,y=estU0] {data/ExampleAOUnifTri.dat};
    \addplot table [x=nE,y=estCons] {data/ExampleAOUnifTri.dat};
    \addplot table [x=nE,y=estViol] {data/ExampleAOUnifTri.dat};

    \logLogSlopeTriangle{0.9}{0.2}{0.55}{0.375}{black}{{\tiny $3/8$}};
    %\logLogSlopeTriangle{0.85}{0.2}{0.5}{0.25}{black}{{\small $0.25$}};
    %\logLogSlopeTriangleBelow{0.85}{0.2}{0.2}{0.5}{black}{{\small $0.5$}}
    \nextgroupplot[ymode=log,xmode=log,xlabel={number of elements $\#\cPtri$}]
    \addplot table [x=nE,y=estDiv] {data/ExampleAOAdapTri.dat};
    \addplot table [x=nE,y=estGrad] {data/ExampleAOAdapTri.dat};
    \addplot table [x=nE,y=estU0] {data/ExampleAOAdapTri.dat};
    \addplot table [x=nE,y=estCons] {data/ExampleAOAdapTri.dat};
    \addplot table [x=nE,y=estViol] {data/ExampleAOAdapTri.dat};


    \logLogSlopeTriangle{0.9}{0.2}{0.45}{0.5}{black}{{\tiny $1/2$}};
%    \logLogSlopeTriangle{0.8}{0.2}{0.4}{0.28}{black}{{\small $0.28$}};
%    \logLogSlopeTriangleBelow{0.88}{0.2}{0.1}{0.47}{black}{{\small $0.47$}}
  \end{groupplot}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={\tiny $\gamma=0.85$},
%height=7cm,
width=0.49\textwidth,
cycle list/Dark2-6,
cycle multiindex* list={  mark list*\nextlist
                          Dark2-6\nextlist},
xlabel={number of elements $\#\cPtri$},
%ylabel={errors and estimators},
grid=major,
legend entries={{\tiny $\|\bA^{1/2}\gradx u_\cP+\bA^{1/2}\bsigma\|_{L^2(Q)}$, unif.},{\tiny $\|\bA^{1/2}\gradx u_\cP+\bA^{1/2}\bsigma\|_{L^2(Q)}$, adap.}},
legend pos=north east,
every axis plot/.append style={ultra thick},
]
    \addplot table [x=nE,y=estGrad] {data/ExampleAOUnifTri.dat};
    \addplot table [x=nE,y=estGrad] {data/ExampleAOAdapTri.dat};

    \logLogSlopeTriangle{0.9}{0.2}{0.33}{0.375}{black}{{\tiny $3/8$}};
\logLogSlopeTriangleBelow{0.8}{0.2}{0.1}{0.5}{black}{{\tiny $1/2$}}

\end{loglogaxis}
\end{tikzpicture}


==> ExamplePyramide.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size= 2 by 1},width=0.5\textwidth,cycle list/Dark2-6,
      cycle multiindex* list={
        mark list*\nextlist
      Dark2-6\nextlist},
      every axis plot/.append style={ultra thick},
      grid=major,
    ]
    \nextgroupplot[ymode=log,xmode=log,
      legend entries={\tiny{$\widetilde\rho$, unif},\tiny{$\widetilde\rho$, adap.}},
    legend pos=south west,xlabel={number of elements $\#\cPten$}]
    \addplot table [x=nEl,y=estimators] {data/ExamplePyramideUnifTen.dat};
    \addplot table [x=nEl,y=estimators] {data/ExamplePyramideAdapTen.dat};

    \logLogSlopeTriangle{0.85}{0.2}{0.5}{0.25}{black}{{\small $0.25$}};
    \logLogSlopeTriangleBelow{0.85}{0.2}{0.2}{0.5}{black}{{\small $0.5$}}
    \nextgroupplot[ymode=log,xmode=log,
      legend entries={\tiny{$\widetilde\rho$, unif},\tiny{$\widetilde\rho$, adap.}},
    legend pos=south west,xlabel={number of elements $\#\cPtri$}]
    \addplot table [x=nE,y=estVol] {data/ExamplePyramideUnifTri.dat};
    \addplot table [x=nE,y=estVol] {data/ExamplePyramideAdapTri.dat};

    \logLogSlopeTriangle{0.8}{0.2}{0.4}{0.28}{black}{{\small $0.28$}};
    \logLogSlopeTriangleBelow{0.88}{0.2}{0.1}{0.47}{black}{{\small $0.47$}}
  \end{groupplot}
\end{tikzpicture}


==> ExamplePyramideSolTri.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=2 by 2, horizontal sep=1cm, vertical sep=2cm},
      width=0.5\textwidth,
      %view={-83}{18},
      ylabel={$t$},
      xlabel={$x$},
      %zmin=0,
      %zmax=1.8,
    ]
    \nextgroupplot[title={\small $\#\cPtri=1884$},axis equal,hide axis]
      \addplot[patch,color=white,%mesh, 
        faceted color = black, line width = 0.15pt,
      patch table ={data/ExamplePyramide_ele_01884.dat}] file{data/ExamplePyramide_coo_01884.dat};
    \nextgroupplot[zmin=-0.05,zmax=0.3,colorbar]
      \addplot3[patch] table{data/ExamplePyramide_sol_01884.dat};
    \nextgroupplot[title={\small $\#\cPtri=3496$},axis equal,hide axis]
      \addplot[patch,color=white,%mesh, 
        faceted color = black, line width = 0.15pt,
      patch table ={data/ExamplePyramide_ele_03496.dat}] file{data/ExamplePyramide_coo_03496.dat};
    \nextgroupplot[zmin=-0.05,zmax=0.3,colorbar]
      \addplot3[patch] table{data/ExamplePyramide_sol_03496.dat};
  \end{groupplot}
\end{tikzpicture}


==> ExampleStefan.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size= 2 by 1},width=0.5\textwidth,cycle list/Dark2-6,
      cycle multiindex* list={
        mark list*\nextlist
      Dark2-6\nextlist},
      every axis plot/.append style={ultra thick},
      grid=major,
    ]
    \nextgroupplot[ymode=log,xmode=log,
      legend entries={\tiny{$|u-u_{h}|_{\cU}$},\tiny{$\widetilde\rho$}},
    legend pos=south west,xlabel={number of elements $\#\cPten$}]
    \addplot table [x=nEl,y=estimators] {data/ExampleStefanSmoothTen.dat};
    \addplot table [x=nEl,y=error] {data/ExampleStefanSmoothTen.dat};

    \logLogSlopeTriangle{0.8}{0.2}{0.3}{0.5}{black}{{\small $0.5$}};
    %\logLogSlopeTriangleBelow{0.8}{0.2}{0.1}{0.5}{black}{{\small $0.5$}}
    \nextgroupplot[ymode=log,xmode=log,
      legend entries={\tiny{$|u-u_{h}|_{\cU}$},\tiny{$\widetilde\rho$}},
    legend pos=south west,xlabel={number of elements $\#\cPtri$}]
    \addplot table [x=nE,y=estVol] {data/ExampleStefanSmoothTri.dat};
    \addplot table [x=nE,y=errTot] {data/ExampleStefanSmoothTri.dat};

    \logLogSlopeTriangle{0.9}{0.2}{0.2}{0.5}{black}{{\small $0.5$}};
    %\logLogSlopeTriangleBelow{0.8}{0.2}{0.1}{0.5}{black}{{\small $0.5$}}
  \end{groupplot}
\end{tikzpicture}

